Low-power Programmable Processor for Fast Fourier Transform Based on Transport Triggered Architecture

This paper describes a low-power processor tailored for fast Fourier transform computations where transport triggering template is exploited. The processor is software-programmable while retaining an energy-efficiency comparable to existing fixed-function implementations. The power savings are achieved by compressing the computation kernel into one instruction word. The word is stored in an instruction loop buffer, which is more power-efficient than regular instruction memory storage. The processor supports all power-of-two FFT sizes from 64 to 16384 and given 1 mJ of energy, it can compute 20916 transforms of size 1024.

==> addr_gen_128_256.tikz <==
% Address generation for all stages (128-point and 256-point FFT)
%
% Required libraries:
% \usetikzlibrary{
%   backgrounds,
%   calc,
%   decorations.pathreplacing,
% }

% Fill a grid line with 'b_x' with x in range #1 starting at (#2, #3).
% b0 and b1 are filled with #4 style.
\newcommand{\drawbits} [4] {
  \foreach \b [count=\x from 0] in #1 {
    \node at (\x+#2+0.5, -#3-0.5) {$b_\b$};
    \begin{scope}[on background layer]
      \ifnum\b=0
        \fill [#4] (\x+#2, -#3) rectangle ++(1, -1);
      \fi
      \ifnum\b=1
        \fill [#4] (\x+#2, -#3) rectangle ++(1, -1);
      \fi
    \end{scope}
  }
}

% Fill a grid line with 'x' with x in range #1 starting at (#2, #3).
\newcommand{\drawvalues} [3] {
  \foreach \b [count=\x from 0] in #1 {
    \node at (\x+#2+0.5, -#3-0.5) {\b};
  }
}

\tikzstyle{lsbs} = [gray!30]
\tikzstyle{gridline} = [gray!50]

\begin{tikzpicture}
  % N = 256
  \begin{scope}
    % Draw grid and thick lines
    \draw [step=1, gridline] (0, 0) grid (10, -5);
    \draw [thick] (2, 1) -- (2, -5);
    \draw [thick] (0, -1) -- +(10, 0);

    % Draw bits and values
    \drawbits{{9,8,7,6,5,4,3,2,1,0}}{0}{0}{lsbs};
    \drawbits{{1,0,7,6,5,4,3,2}}{2}{1}{lsbs};
    \drawbits{{7,6,1,0,5,4,3,2}}{2}{2}{lsbs};
    \drawbits{{7,6,5,4,1,0,3,2}}{2}{3}{lsbs};
    \drawbits{{7,6,5,4,3,2,1,0}}{2}{4}{lsbs};
    \drawvalues{{0,0}}{0}{1};
    \drawvalues{{0,1}}{0}{2};
    \drawvalues{{1,0}}{0}{3};
    \drawvalues{{1,1}}{0}{4};

  \end{scope}

  % N = 128
  \begin{scope}[shift={(0,5.5)}]
    % Draw grid and thick lines
    \draw [step=1, gridline] (0, 0) grid (9, -5);
    \draw [thick] (2, 0.5) -- (2, -5);
    \draw [thick] (0, -1) -- +(9, 0);

    % Draw bits and values
    \drawbits{{8,7,6,5,4,3,2,1,0}}{0}{0}{lsbs};
    \drawbits{{1,0,6,5,4,3,2}}{2}{1}{lsbs};
    \drawbits{{6,5,1,0,4,3,2}}{2}{2}{lsbs};
    \drawbits{{6,5,4,3,1,0,2}}{2}{3}{lsbs};
    \drawbits{{6,5,4,3,2,1,0}}{2}{4}{lsbs};
    \drawvalues{{0,0}}{0}{1};
    \drawvalues{{0,1}}{0}{2};
    \drawvalues{{1,0}}{0}{3};
    \drawvalues{{1,1}}{0}{4};

    % Text labels
    \node[above, text depth=0.5ex] at (1,0) {stage};
    \node[above, text depth=0.5ex] at (5.5,0) {index};
  \end{scope}
\end{tikzpicture}


==> arch_small.tikz <==
% TTA Architecture figure with an interconnection network, FUs and memories.
% Adapted for one-column view.
%
% Required libraries (load with \usetikzlibrary{..}):
%   decorations.markings, calc, positioning, arrows.meta

\def\sq{0.4cm}
\def\fuheight{\sq}
\def\yfuhi{3*\sq+\fuheight/2}
\def\yfulo{-13*\sq-\fuheight/2}
\def\yfulolo{\yfulo-3*\sq-\fuheight}
\def\circ{0.4mm}


\begin{tikzpicture}
  % Styles
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Arrow -->--
  \tikzset{
    ->-/.style={
      decoration={
        markings,
        mark=at position #1 with {\arrow{Stealth[scale=.6]}}
      },
      postaction={decorate}
    }
  }
  % Arrow --<--
  \tikzset{
    -<-/.style={
      decoration={
        markings,
        mark=at position #1 with {\arrow{Stealth[reversed, scale=.6]}}
      },
      postaction={decorate}
    }
  }
  % Other styles
  \tikzstyle{bush}    = [thick]
  \tikzstyle{busl}    = []
  \tikzstyle{box}     = [bush, draw, rounded corners]
  \tikzstyle{fubox}   = [box, minimum size=\fuheight]
  \tikzstyle{tfgbox}  = [fubox, minimum width=2*\sq]
  \tikzstyle{agbox}   = [fubox, minimum width=2*\sq]
  \tikzstyle{shbox}   = [fubox, minimum width=1.5*\sq]
  \tikzstyle{lutbox}  = [box, minimum width=\fuheight, minimum height=\fuheight,
                         rotate=90]
  \tikzstyle{dmembox} = [box, minimum width=5.5*\fuheight+\sq,
                         minimum height=\fuheight]
  \tikzstyle{imembox} = [box, minimum width=2*\fuheight,
                         minimum height=\fuheight]
  \tikzstyle{si}      = [bush, -<-=0.8*\sq]
  \tikzstyle{sithin}  = [bush, -<-=0.85*\sq, thin]
  \tikzstyle{so}      = [bush, ->-=0.9*\sq]
  \tikzstyle{sothin}  = [bush, ->-=0.85*\sq, thin]
  \tikzstyle{sogcu}   = [bush, ->-=1.1*\sq]
  \tikzstyle{biarrow} = [bush, <->, >=stealth]
  \tikzstyle{arrow}   = [bush, ->, >=stealth]
  \tikzstyle{circ}    = [fill, circle, inner sep=\circ]
  \tikzstyle{dots}    = [rotate=90, xshift=0.25*\sq, yshift=0.35*\sq]

  % Buses
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw[bush] (0,0) node[left] (B0) {B0} -- (45*\sq, 0);
  \draw[bush] (0,-9*\sq) node (B9) {} -- (45*\sq, -9*\sq);
  % no labels for middle buses
  \foreach \i in {1,2,3,4,5,6,7,8} {
    \draw[bush] (0,-\i*\sq) node[left] (B\i) {} -- (45*\sq, -\i*\sq);
  }
  \draw[busl] (0,-10*\sq) node (b) {} -- (45*\sq,-10*\sq);
  \node[dots] at (B5) {\textbf{\ldots}};
  % separate text for B9 and b - spread them further apart
  \node[left, yshift=0.05*\sq] at (B9) {B9};
  \node[left, yshift=-0.05*\sq] at (b) {b};

  % Socket coordinates
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \coordinate (addi0)   at (   \sq, 0);
  \coordinate (addi1)   at ( 2*\sq, 0);
  \coordinate (addo0)   at ( 3*\sq, 0);

  \coordinate (tfgi0)   at ( 5*\sq, 0);
  \coordinate (tfgi1)   at ( 6*\sq, 0);
  \coordinate (tfgo0)   at ( 7*\sq, 0);
  \coordinate (tfgo1)   at ( 8*\sq, 0);

  \coordinate (lsuri0)  at (10*\sq, 0);
  \coordinate (lsuri1)  at (11*\sq, 0);
  \coordinate (lsuro0)  at (12*\sq, 0);

  \coordinate (agi0)    at (14*\sq, 0);
  \coordinate (agi1)    at (15*\sq, 0);
  \coordinate (agi2)    at (16*\sq, 0);
  \coordinate (ago0)    at (17*\sq, 0);

  \coordinate (lsuwi0)  at (19*\sq, 0);
  \coordinate (lsuwi1)  at (20*\sq, 0);
  \coordinate (lsuwo0)  at (21*\sq, 0);

  \coordinate (dlyi0)   at (23*\sq, 0);
  \coordinate (dlyo0)   at (24*\sq, 0);

  \coordinate (shi0)    at (26*\sq, 0);
  \coordinate (shi1)    at (27*\sq, 0);
  \coordinate (sho0)    at (28*\sq, 0);

  \coordinate (cmuli0)  at (30*\sq, 0);
  \coordinate (cmuli1)  at (31*\sq, 0);
  \coordinate (cmulo0)  at (32*\sq, 0);

  \coordinate (rfi0)    at (34*\sq, 0);
  \coordinate (rfo0)    at (35*\sq, 0);

  \coordinate (caddi0)  at (37*\sq, 0);
  \coordinate (caddi1)  at (38*\sq, 0);
  \coordinate (caddo0)  at (39*\sq, 0);

  \coordinate (gcui0)   at (41*\sq, 0);
  \coordinate (gcui1)   at (42*\sq, 0);
  \coordinate (gcuo0)   at (43*\sq, 0);
  \coordinate (gcuo1)   at (44*\sq, 0);

  % FUs above
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \path let \p1 = (tfgi0),
            \p2 = (tfgo1)  in (\x1/2+\x2/2, \yfuhi)
                                            node[tfgbox] (tfg)  {TFG};
  \path let \p1 = (agi1),
            \p2 = (agi2)   in (\x1/2+\x2/2, \yfuhi)
                                            node[agbox] (ag)   {AG};
  \path let \p1 = (dlyi0),
            \p2 = (dlyo0)  in (\x1/2+\x2/2, \yfuhi)
                                            node[fubox] (dly)  {DLY};
  \path let \p1 = (cmuli1) in (\x1, \yfuhi) node[fubox] (cmul) {CMUL};
  \path let \p1 = (caddi1) in (\x1, \yfuhi) node[fubox] (cadd) {CADD};

  % FUs below
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \path let \p1 = (addi1)  in (\x1, \yfulo) node[fubox] (add)  {ADD};
  \path let \p1 = (lsuri1) in (\x1, \yfulo) node[fubox] (lsur) {LSUr};
  \path let \p1 = (lsuwi1) in (\x1, \yfulo) node[fubox] (lsuw) {LSUw};
  \path let \p1 = (shi1)   in (\x1, \yfulo) node[shbox] (sh)   {SH};
  \path let \p1 = (rfi0),
            \p2 = (rfo0)   in (\x1/2+\x2/2, \yfulo)
                                            node[fubox] (rf)   {RF};
  \path let \p1 = (gcui1),
            \p2 = (gcuo0)  in (\x1/2+\x2/2, \yfulo)
                                            node[fubox] (gcu)  {GCU};

  % Memories below below
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \path let \p1 = (ag) in (\x1, \yfulolo) node[dmembox] (dmem) {Data Memory};
  \path let \p1 =
    (caddi1) in (\x1, \yfulolo) node[imembox] (imem) {Instruction Memory};

  % Sockets
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw[si]       (addi0  |- add.north)                    -- (addi0  |- B0);
  \draw[si]       (addi1  |- add.north)  node {\textbf{*}} -- (addi1  |- B0);
  \draw[so]       (addo0  |- add.north)                    -- (addo0  |- B0);

  \draw[si]       (tfgi0  |- tfg.south)                    -- (tfgi0  |- b);
  \draw[si]       (tfgi1  |- tfg.south)  node[yshift=-0.2*\sq] {\textbf{*}}
                                                           -- (tfgi1  |- b);
  \draw[so]       (tfgo0  |- tfg.south)                    -- (tfgo0  |- b);
  \draw[sothin]   (tfgo1  |- tfg.south)                    -- (tfgo1  |- b);

  \draw[si, gray] (lsuri0 |- lsur.north)                   -- (lsuri0 |- B0);
  \draw[si]       (lsuri1 |- lsur.north) node {\textbf{*}} -- (lsuri1 |- B0);
  \draw[so]       (lsuro0 |- lsur.north)                   -- (lsuro0 |- B0);

  \draw[si]       (agi0   |- ag.south)                     -- (agi0   |- b);
  \draw[si]       (agi1   |- ag.south)                     -- (agi1   |- b);
  \draw[si]       (agi2   |- ag.south)   node[yshift=-0.2*\sq] {\textbf{*}}
                                                           -- (agi2   |- b);
  \draw[so]       (ago0   |- ag.south)                     -- (ago0   |- b);

  \draw[si]       (lsuwi0 |- lsuw.north)                   -- (lsuwi0 |- B0);
  \draw[si]       (lsuwi1 |- lsuw.north) node {\textbf{*}} -- (lsuwi1 |- B0);
  \draw[so, gray] (lsuwo0 |- lsuw.north)                   -- (lsuwo0 |- B0);

  \draw[si]       (dlyi0  |- dly.south)  node[yshift=-0.2*\sq] {\textbf{*}}
                                                           -- (dlyi0  |- b);
  \draw[so]       (dlyo0  |- dly.south)                    -- (dlyo0  |- b);

  \draw[si]       (shi0   |- sh.north)                     -- (shi0   |- B0);
  \draw[si]       (shi1   |- sh.north)   node {\textbf{*}} -- (shi1   |- B0);
  \draw[so]       (sho0   |- sh.north)                     -- (sho0   |- B0);

  \draw[si]       (cmuli0 |- cmul.south)                   -- (cmuli0 |- b);
  \draw[si]       (cmuli1 |- cmul.south) node[yshift=-0.2*\sq] {\textbf{*}}
                                                           -- (cmuli1 |- b);
  \draw[so]       (cmulo0 |- cmul.south)                   -- (cmulo0 |- b);

  \draw[si]       (rfi0   |- rf.north)   node {\textbf{*}} -- (rfi0   |- B0);
  \draw[so]       (rfo0   |- rf.north)                     -- (rfo0   |- B0);

  \draw[sithin]   (caddi0 |- cadd.south)                   -- (caddi0 |- b);
  \draw[si]       (caddi1 |- cadd.south) node[yshift=-0.2*\sq] {\textbf{*}}
                                                           -- (caddi1 |- b);
  \draw[so]       (caddo0 |- cadd.south)                   -- (caddo0 |- b);

  \draw[si]       (gcui0  |- gcu.north)                    -- (gcui0  |- B0);
  \draw[si]       (gcui1  |- gcu.north)  node {\textbf{*}} -- (gcui1  |- B0);
  \draw[so]       (gcuo0  |- gcu.north)                    -- (gcuo0  |- B0);
  \draw[sogcu]    (gcuo0  |- gcu.north)    -- ++(\sq, \sq) -- (gcuo1 |- B0);

  % Dots
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node[circ]       at (addi0  |- B5) {};
  \node[circ]       at (addi1  |- B0) {};
  \node[circ]       at (addo0  |- B0) {};
  \node[circ]       at (addo0  |- B1) {};
  \node[circ]       at (addo0  |- B2) {};

  \node[circ]       at (tfgi0  |- B4) {};
  \node[circ]       at (tfgi1  |- B2) {};
  \node[circ]       at (tfgo0  |- B6) {};
  \node[circ]       at (tfgo1  |- b)  {};

  \node[circ, gray] at (lsuri0 |- B9) {};
  \node[circ]       at (lsuri1 |- B3) {};
  \node[circ]       at (lsuro0 |- B5) {};

  \node[circ]       at (agi0   |- B5) {};
  \node[circ]       at (agi1   |- B4) {};
  \node[circ]       at (agi2   |- B1) {};
  \node[circ]       at (ago0   |- B3) {};
  \node[circ]       at (ago0   |- B4) {};

  \node[circ]       at (lsuwi0 |- B8) {};
  \node[circ]       at (lsuwi1 |- B9) {};
  \node[circ, gray] at (lsuwo0 |- B9) {};

  \node[circ]       at (dlyi0  |- B4) {};
  \node[circ]       at (dlyo0  |- B9) {};

  \node[circ]       at (shi0   |- B1) {};
  \node[circ]       at (shi1   |- B4) {};
  \node[circ]       at (sho0   |- B1) {};
  \node[circ]       at (sho0   |- B3) {};
  \node[circ]       at (sho0   |- B5) {};

  \node[circ]       at (cmuli0 |- B5) {};
  \node[circ]       at (cmuli1 |- B6) {};
  \node[circ]       at (cmulo0 |- B7) {};

  \node[circ]       at (rfi0   |- B3) {};
  \node[circ]       at (rfo0   |- B4) {};
  \node[circ]       at (rfo0   |- B5) {};

  \node[circ]       at (caddi0 |- b)  {};
  \node[circ]       at (caddi1 |- B7) {};
  \node[circ]       at (caddo0 |- B8) {};

  \node[circ]       at (gcui0  |- B2) {};
  \node[circ]       at (gcui1  |- B8) {};
  \node[circ]       at (gcui1  |- B9) {};
  \node[circ]       at (gcuo0  |- B8) {};
  \node[circ]       at (gcuo0  |- B9) {};
  \node[circ]       at (gcuo1  |- B8) {};
  \node[circ]       at (gcuo1  |- B9) {};

  % Other
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node[lutbox] (lut) at (1*\sq, \yfuhi) {LUT};
  \draw[biarrow] (lut) -- (tfg);

  \draw[arrow] (lsuri0 |- lsur.south) -- (lsuri0 |- lsur.south |- dmem.north);
  \draw[arrow] (lsuro0 |- lsur.south |- dmem.north) -- (lsuro0 |- lsur.south);
  \draw[arrow] (lsuwi0 |- lsuw.south) -- (lsuwi0 |- lsuw.south |- dmem.north);
  \draw[arrow] (lsuwo0 |- lsuw.south |- dmem.north) -- (lsuwo0 |- lsuw.south);

  \draw[arrow] (gcu.south |- imem.north) -- (gcu.south);

\end{tikzpicture}


==> energy_1024.tikz <==
% Graph showing power consumption
%
% Requires pgfplots

% This downloads the data. Compile with `pdflatex --shell-escape`.
% \immediate\write18{./get_results.sh}

\begin{tikzpicture}
  \tikzstyle{dataline} = [mark options=solid, mark=+]
  \begin{axis}
    [
      /pgf/number format/.cd, 1000 sep={},
      xlabel           = {Frequency (MHz)},
      xlabel style     = {yshift=-10pt},
      ylabel           = {FFT/mJ},
      ylabel near ticks,
      xmin             = 0,
      xmax             = 1200,
      xtick            = {0, 100, 200, ..., 1200},
      minor xtick      = {50, 100, ..., 1200},
      xticklabel style = {rotate=75, anchor=east},
      ymin             = 0,
      ymax             = 22000,
      minor y tick num = 1,  % ytick = {x, y, ..., z} works only for z<16384
      try min ticks    = 6,
      scaled y ticks   = base 10:-3,
      grid             = both,
      major grid style = {dotted,gray!95},
      minor grid style = {dotted,gray!50},
      legend columns   = 3,
      legend style     = {at={(0.5,1.05)}, anchor=south},
    ]
    \addplot [dataline, blue]
      table[x=f (MHz), y=FFT/mJ, col sep=comma] {csv/res_1024_28nm_0.60v.csv};
    \addplot [dataline, cyan]
      table[x=f (MHz), y=FFT/mJ, col sep=comma] {csv/res_1024_28nm_0.80v.csv};
    \addplot [dataline, green]
      table[x=f (MHz), y=FFT/mJ, col sep=comma] {csv/res_1024_28nm_0.85v.csv};
    \addplot [dataline, yellow!30!lime]
      table[x=f (MHz), y=FFT/mJ, col sep=comma] {csv/res_1024_28nm_0.90v.csv};
    \addplot [dataline, orange]
      table[x=f (MHz), y=FFT/mJ, col sep=comma] {csv/res_1024_28nm_0.95v.csv};
    \addplot [dataline, red]
      table[x=f (MHz), y=FFT/mJ, col sep=comma] {csv/res_1024_28nm_1.10v.csv};
    \addplot [dataline, gray]
      table[x=f (MHz), y=FFT/mJ, col sep=comma] {csv/res_1024_65nm_1.00v.csv};
  %   \legend{28nm/0.60V, 28nm/0.80V, 28nm/0.85V, 28nm/0.90V, 28nm/0.95V, 28nm/1.10V, 65nm/1.00V}
  \end{axis}
\end{tikzpicture}


==> full.tikz <==
% Instruction schedule of a full 16-point FFT
%
% Required libraries:
% \usetikzlibrary{
%   calc,
%   backgrounds,
%   positioning,
%   patterns,
%   decorations.pathreplacing,
% }

% Fill grid from coordinate (#1, #2) certain number of squares to the right
% (#3) and down (#4) using a style #5.
\newcommand{\fillgrid} [5] {
  \foreach \x [evaluate=\x as \nx using \x-1] in {1, ..., #3} {
    \foreach \y [evaluate=\y as \ny using \y-1] in {1, ..., #4} {
      \fill [#5] (#1+\nx, -#2-\ny) rectangle ++(1, -1);
    }
  }
}

% Draw the whole butterfly with #1 offset and #2 fill style.
\newcommand{\drawbutterfly} [2] {
  \fillgrid{#1}{0}{4}{3}{#2};
  \fillgrid{#1+2}{3}{4}{2}{#2};
  \fillgrid{#1+6}{5}{4}{2}{#2};
  \fillgrid{#1+9}{7}{4}{1}{#2};
  \fillgrid{#1+13}{8}{4}{2}{#2};
  \fillgrid{#1+6}{10}{4}{1}{#2};
}

% \tikzstyle{bfly1} = [pattern color=black!45, pattern=north east lines]
% \tikzstyle{bfly2} = [pattern color=black!75, pattern=north west lines]

\tikzstyle{bfly1}   = [color=gray!50]
\tikzstyle{bfly2}   = [color=gray]
\tikzstyle{divline} = [very thick]

\begin{tikzpicture}
  % Full table
  \begin{scope}
    % Draw grid
    \draw [step=1, gray!20] (0, 0) grid (45, -11);

    % Fill boxes
    \begin{scope}[on background layer]
      \drawbutterfly{0}{bfly1};
      \drawbutterfly{4}{bfly2};
      \drawbutterfly{8}{bfly1};
      \drawbutterfly{12}{bfly2};
      \drawbutterfly{16}{bfly1};
      \drawbutterfly{20}{bfly2};
      \drawbutterfly{24}{bfly1};
      \drawbutterfly{28}{bfly2};
    \end{scope}

    % Clk labels
    \foreach \clk [evaluate=\clk as \x using \clk+0.5] in {0, ..., 44} {
      \node [minimum size=1, anchor=mid] (clk\clk) at (\x, 0.5) {\clk};
    }

    % Bus coordinates
    \foreach \bus [evaluate=\bus as \y using -\bus-0.5] in {0, ..., 9} {
      \node [left] (B\bus) at (0, \y) {B\bus};
    }
    \node [left] (b) at (0, -10.5) {b};

    % Prologue/kernel/epilogue dividers and labels
    \draw [divline] (13, 1) -- ++(0, -13) coordinate (sep1);
    \draw [divline] (32, 1) -- ++(0, -13) coordinate (sep2);

    \coordinate (labelstart) at (0, -11.5);
    \coordinate (labelend) at (45, -11.5);
    \node at ($(labelstart)!0.5!(sep1 |- labelstart)$)
      {Prologue};
    \node at ($(sep1 |- labelstart)!0.5!(sep2 |- labelstart)$)
      {Kernel};
    \node at ($(sep2 |- labelstart)!0.5!(labelend |- labelstart)$)
      {Epilogue};

    % Curly bracket
    \draw [decorate, decoration={brace, mirror, amplitude=0.5cm}, divline]
      (sep1) -- (sep2);
  \end{scope}

  % Compressed schedule
  \begin{scope}[shift={(9, -15)}]
    % Draw grid
    \draw [step=1, gray!20] (0, 0) grid (27, -11);

    % Fill boxes
    \begin{scope}[on background layer]
      % Prologue
      \fillgrid{0}{0}{13}{3}{bfly1};
      \fillgrid{2}{3}{11}{2}{bfly1};
      \fillgrid{6}{5}{7}{2}{bfly1};
      \fillgrid{9}{7}{4}{1}{bfly1};
      \fillgrid{6}{10}{7}{1}{bfly1};
      % Kernel
      \fillgrid{13}{0}{1}{11}{bfly2};
      % Epilogue
      \fillgrid{14}{3}{2}{2}{bfly1};
      \fillgrid{14}{5}{6}{2}{bfly1};
      \fillgrid{14}{7}{9}{1}{bfly1};
      \fillgrid{14}{8}{13}{2}{bfly1};
      \fillgrid{14}{10}{6}{1}{bfly1};
      % Loop buffer load
      \fillgrid{9}{9}{1}{1}{bfly1};
      \node at (9.5, -9.5) {\textsc{l}};
    \end{scope}

    % Clk labels
    \foreach \clk [evaluate=\clk as \x using \clk+0.5] in {0, ..., 26} {
      \node [minimum size=1, anchor=mid] (clk\clk) at (\x, 0.5) {\clk};
    }

    % Bus coordinates
    \foreach \bus [evaluate=\bus as \y using -\bus-0.5] in {0, ..., 9} {
      \node [left] (B\bus) at (0, \y) {B\bus};
    }
    \node [left] (b) at (0, -10.5) {b};

    % Prologue/kernel/epilogue dividers and labels
    \draw [divline] (13, 1) -- ++(0, -13) coordinate (sep1);
    \draw [divline] (14, 1) -- ++(0, -13) coordinate (sep2);

    \coordinate (labelstart) at (0, -11.5);
    \coordinate (labelend) at (27, -11.5);
    \node at ($(labelstart)!0.5!(sep1 |- labelstart)$)
      {Prologue};
    \node at ($(sep1 |- labelstart)!0.5!(sep2 |- labelstart)$)
      {K.};
    \node at ($(sep2 |- labelstart)!0.5!(labelend |- labelstart)$)
      {Epilogue};
  \end{scope}

\end{tikzpicture}


==> one_butterfly.tikz <==
% Instruction schedule of one butterfly
%
% Required libraries:
% \usetikzlibrary{
%   calc,
%   backgrounds,
%   positioning,
% }

% Fill grid from coordinate (#1, #2) certain number of squares to the right
% (#3) and down (#4) using a style #5.
\newcommand{\fillgrid} [4] {
  \foreach \x [evaluate=\x as \nx using \x-1] in {1, ..., #3} {
    \foreach \y [evaluate=\y as \ny using \y-1] in {1, ..., #4} {
      \fill [gray] (#1+\nx, -#2-\ny) rectangle ++(1, -1);
    }
  }
}

\begin{tikzpicture}
  % Draw grid
  \draw [step=1, gray!30] (0, 0) grid (17, -11);

  % Fill boxes
  \begin{scope}[on background layer]
    \fillgrid{0}{0}{4}{3};
    \fillgrid{2}{3}{4}{2};
    \fillgrid{6}{5}{4}{2};
    \fillgrid{9}{7}{4}{1};
    \fillgrid{13}{8}{4}{2};
    \fillgrid{6}{10}{4}{1};
  \end{scope}

  % Clk labels
  \foreach \clk [evaluate=\clk as \x using \clk+0.5] in {0, ..., 16} {
    \node [minimum width=1, anchor=mid] (clk\clk) at (\x, 0.5) {\clk};
  }

  % Bus coordinates
  \foreach \bus [evaluate=\bus as \y using -\bus-0.5] in {0, ..., 9} {
    \node (B\bus) at (0, \y) {};
  }
  \node (b) at (0, -10.5) {};

  % Bus labels
  \node [right] at ([shift={(17, 0)}]B0) {B0};
  \node [right] at ([shift={(17, 0)}]B1) {B1};
  \node [right] at ([shift={(17, 0)}]B2) {B2};
  \node [right] at ([shift={(17, 0)}]B3) {B3};
  \node [right] at ([shift={(17, 0)}]B4) {B4};
  \node [right] at ([shift={(17, 0)}]B5) {B5};
  \node [right] at ([shift={(17, 0)}]B6) {B6};
  \node [right] at ([shift={(17, 0)}]B7) {B7};
  \node [right] at ([shift={(17, 0)}]B8) {B8};
  \node [right] at ([shift={(17, 0)}]B9) {B9};
  \node [right] at ([shift={(17, 0)}]b)  {b};

  % Instructions
  \node [left] at (B0) {\textsf{add.r} $\rightarrow$ \textsf{add.t}};
  \node [left] at (B1) {\textsf{add.r} $\rightarrow$ \textsf{ag.t}};
  \node [left] at (B2) {\textsf{add.r} $\rightarrow$ \textsf{tfg.t}};
  \node [left] at (B3) {\textsf{ag.r} $\rightarrow$ \textsf{lsur.t}};
  \node [left] at (B4) {\textsf{ag.r} $\rightarrow$ \textsf{dly11.t}};
  \node [left] at (B5) {\textsf{lsur.r} $\rightarrow$ \textsf{cmul.o}};
  \node [left] at (B6) {\textsf{tfg.r} $\rightarrow$ \textsf{cmul.t}};
  \node [left] at (B7) {\textsf{cmul.r} $\rightarrow$ \textsf{cadd.t}};
  \node [left] at (B8) {\textsf{cadd.r} $\rightarrow$ \textsf{lsuw.o}};
  \node [left] at (B9) {\textsf{dly11.r} $\rightarrow$ \textsf{lsuw.t}};
  \node [left] at (b)  {\textsf{tfg.rx2} $\rightarrow$ \textsf{cadd.o}};

  % Instruction descriptions
  % \draw [->] (clk4 |- B0) node [right] {\texttt{add.r -> add.t}}
  %         -- (clk3.east |- B0);
  % \draw [->] (clk4 |- B1) node [right] {\texttt{add.r -> ag.t}}
  %         -- (clk3.east |- B1);
  % \draw [->] (clk4 |- B2) node [right] {\texttt{add.r -> tfg.t}}
  %         -- (clk3.east |- B2);

  % \draw [->] (clk6 |- B3) node [right] {\texttt{ag.r -> lsur.t}}
  %         -- (clk5.east |- B3);
  % \draw [->] (clk6 |- B4) node [right] {\texttt{ag.r -> dly11.t}}
  %         -- (clk5.east |- B4);

  % \draw [->] (clk10 |- B5) node [right] {\texttt{lsur.r -> cmul.o}}
  %         -- (clk9.east |- B5);
  % \draw [->] (clk10 |- B6) node [right] {\texttt{tfg.r -> cmul.t}}
  %         -- (clk9.east |- B6);

  % \draw [->] (clk8 |- B7) node [left] {\texttt{cmul.r -> cadd.t}}
  %         -- (clk9.west |- B7);

  % \draw [->] (clk12 |- B8) node [left] {\texttt{cadd.r -> lsuw.o}}
  %         -- (clk13.west |- B8);
  % \draw [->] (clk12 |- B9) node [left] {\texttt{dly11.r -> lsuw.t}}
  %         -- (clk13.west |- B9);

  % \draw [->] (clk10 |- b) node [right] {\texttt{tfg.rx2 -> cadd.o}}
  %         -- (clk9.east |- b);

\end{tikzpicture}


==> par_mem_addr.tikz <==
% Parrallel memory conflict-free address assignment
%
% Required libraries (load with \usetikzlibrary{..})
%   backgrounds, positioning, shapes.geometric, patterns, arrows.meta

\def\sqsize{0.6cm}

\tikzstyle{sqbase} = [
  thick,
  minimum width=\sqsize, minimum height=\sqsize,
  node distance=\sqsize,
]
\tikzstyle{addrr} = [sqbase, draw]
\tikzstyle{empty} = [addrr, gray!30]
\tikzstyle{addrw} = [addrr, fill=gray!30]
\tikzstyle{addrq} = [addrr, pattern=north west lines, pattern color=gray!80]
\tikzstyle{box} = [draw, thick, rounded corners]

\begin{tikzpicture}[node distance=\sqsize, >={Stealth[scale=0.9]}, thick]
  % Scheduler
  \node (box_sched) [box, minimum height=9*\sqsize, minimum width=3.5*\sqsize]
    at (0, 0) {};
  \node (text_sched) [above] at (box_sched.north) {Scheduler};
  \node (sp1) [box, minimum height=\sqsize, minimum width=2*\sqsize]
    at (-0.25*\sqsize, 3*\sqsize) {S-P};
  \node (sp2) [box, minimum height=\sqsize, minimum width=2*\sqsize]
    at (-0.25*\sqsize, \sqsize) {S-P};
  \node (ps) [box, minimum height=\sqsize, minimum width=2*\sqsize]
    at (0.25*\sqsize, -2*\sqsize) {P-S};
  \coordinate (concat_tip) at (1.5*\sqsize, 2*\sqsize);

  % Addresses from/to LSUs
  \def\previ{0}
  \node (rlsu\previ) [addrr, left = of box_sched.west |- sp1.west] {34};
  \foreach \a[count=\i, remember=\i as \previ] in {50, 3, 19} {
    \node (rlsu\i) [addrr, left of=rlsu\previ] {\a};
  }
  \begin{scope}[on background layer]
    \node (rlsu0e) [empty, left of = rlsu\previ] {};
    \node (rlsu1e) [empty, left of = rlsu0e] {};
  \end{scope}

  \def\previ{0}
  \node (wlsu\previ) [empty, left = of box_sched.west |- sp2.west] {};
  \foreach \a[count=\i, remember=\i as \previ] in {0, 16, 32, 48} {
    \node (wlsu\i) [addrw, left of=wlsu\previ] {\a};
  }
  \begin{scope}[on background layer]
    \node (wlsu0e) [empty, left of = wlsu\previ] {};
  \end{scope}

  \def\previ{0}
  \node (qlsu0) [addrq, left = of box_sched.west |- ps.west] {19};
  \foreach \a[count=\i, remember=\i as \previ] in {3, 50, 34} {
    \node (qlsu\i) [addrq, left of=qlsu\previ] {\a};
  }
  \begin{scope}[on background layer]
    \node (elsu0) [empty, left of = qlsu\previ] {};
    \node (elsu1) [empty, left of = elsu0] {};
  \end{scope}

  % Addresses between Scheduler and Par. mem. logic
  \node (easched1) [empty, right = of box_sched.east |- concat_tip,
                    yshift=-0.5*\sqsize] {};
  \node (ebsched1) [empty, right = of box_sched.east |- concat_tip,
                    yshift=0.5*\sqsize] {};
  \node (wasched1) [addrw, right of = easched1] {32};
  \node (wbsched1) [addrw, right of = ebsched1] {48};
  \node (rasched1) [addrr, right of = wasched1] {3};
  \node (rbsched1) [addrr, right of = wbsched1] {19};
  \node (wasched0) [addrw, right of = rasched1] {0};
  \node (wbsched0) [addrw, right of = rbsched1] {16};
  \node (rasched0) [addrr, right of = wasched0] {34};
  \node (rbsched0) [addrr, right of = wbsched0] {50};
  \begin{scope}[on background layer]
    \node (easched0) [empty, right of = rasched0] {};
    \node (ebsched0) [empty, right of = rbsched0] {};
  \end{scope}

  \node (eapm3) [empty, right = of box_sched.east |- ps.east,
                 yshift=-0.5*\sqsize] {};
  \node (ebpm3) [empty, right = of box_sched.east |- ps.east,
                 yshift=0.5*\sqsize] {};
  \node (eapm2) [empty, right of = eapm3] {};
  \node (ebpm2) [empty, right of = ebpm3] {};
  \node (qapm1) [addrq, right of = eapm2] {34};
  \node (qbpm1) [addrq, right of = ebpm2] {50};
  \begin{scope}[on background layer]
    \node (eapm1) [empty, right of = qapm1] {};
    \node (ebpm1) [empty, right of = qbpm1] {};
  \end{scope}
  \node (qapm0) [addrq, right of = eapm1] {3};
  \node (qbpm0) [addrq, right of = ebpm1] {19};
  \begin{scope}[on background layer]
    \node (eapm0) [empty, right of = qapm0] {};
    \node (ebpm0) [empty, right of = qbpm0] {};
  \end{scope}

  % Parallel memory logic
  \node (box_par_mem) [
    box,
    minimum height=9*\sqsize, minimum width=3.5*\sqsize,
    right = of easched0.east |- {{(0,0)}},
  ] {};
  \node (text_par_mem) [above, text width=3*\sqsize, align=center]
    at (box_par_mem.north) {PML};
	\node (dmux) [draw, thick, trapezium, minimum size=\sqsize,
		shape border rotate=90,
	] at ([xshift=0, yshift=2.5*\sqsize]box_par_mem) {};
	\node (mux) [draw, thick, trapezium, minimum size=\sqsize,
		shape border rotate=90,
	] at ([xshift=0, yshift=-2.5*\sqsize]box_par_mem) {};
	\node (parity) [box, inner sep=2.5pt]
		at ([xshift=0, yshift=-0*\sqsize]box_par_mem) {\small parity};

  % Addresses between PML and memories
  \node (imem1e1) [empty, right = of box_par_mem.east, yshift=3*\sqsize] {};
  \node (imem1w1) [addrw, right of = imem1e1] {16};
  \node (imem1r1) [addrr, right of = imem1w1] {9};
  \node (imem1w0) [addrw, right of = imem1r1] {8};
  \node (imem1r0) [addrr, right of = imem1w0] {25};
  \begin{scope}[on background layer]
    \node (imem1e0) [empty, right of = imem1r0] {};
  \end{scope}

  \node (omem1e3) [empty, right = of box_par_mem.east, yshift=\sqsize] {};
  \node (omem1e2) [empty, right of = omem1e3] {};
  \node (omem1r1) [addrq, right of = omem1e2] {25};
  \begin{scope}[on background layer]
    \node (omem1e1) [empty, right of = omem1r1] {};
  \end{scope}
  \node (omem1r0) [addrq, right of = omem1e1] {9};
  \begin{scope}[on background layer]
    \node (omem1e0) [empty, right of = omem1r0] {};
  \end{scope}

  \node (imem2e1) [empty, right = of box_par_mem.east, yshift=-\sqsize] {};
  \node (imem2w1) [addrw, right of = imem2e1] {24};
  \node (imem2r1) [addrr, right of = imem2w1] {1};
  \node (imem2w0) [addrw, right of = imem2r1] {0};
  \node (imem2r0) [addrr, right of = imem2w0] {17};
  \begin{scope}[on background layer]
    \node (imem2e0) [empty, right of = imem2r0] {};
  \end{scope}

  \node (omem2e3) [empty, right = of box_par_mem.east, yshift=-3*\sqsize] {};
  \node (omem2e2) [empty, right of = omem2e3] {};
  \node (omem2r1) [addrq, right of = omem2e2] {17};
  \begin{scope}[on background layer]
    \node (omem2e1) [empty, right of = omem2r1] {};
  \end{scope}
  \node (omem2r0) [addrq, right of = omem2e1] {1};
  \begin{scope}[on background layer]
    \node (omem2e0) [empty, right of = omem2r0] {};
  \end{scope}

  % Memories
  \node (box_mem1) [
    box,
    minimum height=3.75*\sqsize, minimum width=2*\sqsize,
    right = of imem1e0, yshift=-\sqsize
  ] {Mem1};
  \node (box_mem2) [
    box,
    minimum height=3.75*\sqsize, minimum width=2*\sqsize,
    right = of imem2e0, yshift=-\sqsize
  ] {Mem2};

  % Lines and arrows
  \draw [->] (rlsu0) -- (sp1);
  \draw [->] (wlsu0) -- (sp2);
  \draw [->] (ps) -- (qlsu0);

  \draw [-] (sp1.east) -- ++(\sqsize/4, 0) -- (concat_tip)
    -- ([xshift=\sqsize/4]sp2.east) -- (sp2.east);

  \draw [->] (concat_tip) -- (easched1.west |- concat_tip);
  \draw [->] (easched0.east |- concat_tip)
		-- ([xshift=0.25*\sqsize]box_par_mem.west |- concat_tip)
    -- ([xshift=-0.5*\sqsize]dmux.west)
    -- (dmux.west);
  \draw [->] (eapm3.west |- ps.east) -- (ps.east);
  \draw [->] (mux.west) -- +(-0.5*\sqsize, 0)
    -- ([xshift=0.25*\sqsize]box_par_mem.west |- ps.east)
		-- (eapm0.east |- ps.east);

	\draw [->] (parity.north) -- (dmux.south);
	\draw [->] (parity.south) -- (mux.north);

	\draw [->] (dmux.north east |- imem1e1.west)
		-- (imem1e1.west);
	\draw [->] (dmux.south east) -- +(0.5*\sqsize, 0)
		-- ([xshift=-0.25*\sqsize]box_par_mem.east |- imem2e1.west)
		-- (imem2e1.west);
	\draw [->] (omem1e3.west)
		-- ([xshift=-0.25*\sqsize]box_par_mem.east |- omem1e3.west)
		-- ([xshift=0.5*\sqsize]mux.north east)
    -- (mux.north east);
	\draw [->] (omem2e3.west)
    -- (mux.south east |- omem2e3.west);

  \draw [->] (imem1e0.east) -- (box_mem1.west |- imem1e0.west);
  \draw [->] (box_mem1.west |- omem1e0.east) -- (omem1e0.east);
  \draw [->] (imem2e0.east) -- (box_mem2.west |- imem2e0.west);
  \draw [->] (box_mem2.west |- omem2e0.east) -- (omem2e0.east);

\end{tikzpicture}


==> power_1024.tikz <==
% Graph showing power consumption
%
% Requires pgfplots

% This downloads the data. Compile with `pdflatex --shell-escape`.
% \immediate\write18{./get_results.sh}

\begin{tikzpicture}
  \tikzstyle{dataline} = [mark options=solid, mark=+]
  \begin{axis}
    [
      /pgf/number format/.cd, 1000 sep={},
      xlabel           = {Frequency (MHz)},
      xlabel style     = {yshift=-5pt},
      ylabel           = {Power (mW)},
      ylabel near ticks,
      xmin             = 0,
      xmax             = 1200,
      xtick            = {0, 100, 200, ..., 1200},
      minor xtick      = {50, 100, ..., 1200},
      xticklabel style = {rotate=75, anchor=east},
      ymin             = 0,
      ymax             = 70,
      ytick            = {0, 10, ..., 72},
      minor ytick      = {0, 5, ..., 72},
      grid             = both,
      major grid style = {dotted,gray!95},
      minor grid style = {dotted,gray!50},
      legend columns   = 3,
      legend style     = {at={(0.5,1.05)}, anchor=south},
    ]
    \addplot [dataline, blue]
      table[x=f (MHz), y=pwr (mW), col sep=comma] {csv/res_1024_28nm_0.60v.csv};
    \addplot [dataline, cyan]
      table[x=f (MHz), y=pwr (mW), col sep=comma] {csv/res_1024_28nm_0.80v.csv};
    \addplot [dataline, green]
      table[x=f (MHz), y=pwr (mW), col sep=comma] {csv/res_1024_28nm_0.85v.csv};
    \addplot [dataline, yellow!50!lime]
      table[x=f (MHz), y=pwr (mW), col sep=comma] {csv/res_1024_28nm_0.90v.csv};
    \addplot [dataline, orange]
      table[x=f (MHz), y=pwr (mW), col sep=comma] {csv/res_1024_28nm_0.95v.csv};
    \addplot [dataline, red]
      table[x=f (MHz), y=pwr (mW), col sep=comma] {csv/res_1024_28nm_1.10v.csv};
    \addplot [dataline, gray]
      table[x=f (MHz), y=pwr (mW), col sep=comma] {csv/res_1024_65nm_1.00v.csv};
    \legend{28nm/0.60V, 28nm/0.80V, 28nm/0.85V, 28nm/0.90V, 28nm/0.95V, 28nm/1.10V, 65nm/1.00V}
  \end{axis}
\end{tikzpicture}


==> power_mb_ms.tikz <==
% Graph showing power consumption
%
% Requires pgfplots

% This downloads the data. Compile with `pdflatex --shell-escape`.
% \immediate\write18{./get_results.sh}

\begin{tikzpicture}
  \tikzstyle{dataline} = [color=black, mark options=solid, mark=+]
  \begin{semilogxaxis}
    [
      xlabel           = {FFT size},
      ylabel           = {Power (mW)},
      ylabel near ticks,
      log basis x      = 2,
      grid             = both,
      major grid style = {dotted,gray!90},
      minor grid style = {dotted,gray!50},
      ytick            = {5, 7, ..., 19},
      minor ytick      = {5, 6, ..., 19},
      legend pos       = north west,
    ]
    \addlegendimage{empty legend}  % Dummy entry for the legend title
    \addplot [dataline]
      table[x=FFT, y=pwr (mW), col sep=comma] {csv/res_mb.csv};
    \addplot [dataline, dashed]
      table[x=FFT, y=pwr (mW), col sep=comma] {csv/res_ms.csv};
    \legend{\hspace{-.6cm}\textbf{SP memory type}, blocks, monolithic}
  \end{semilogxaxis}
\end{tikzpicture}

